AutoDiDact: Input Reduction over Inferred Structure

Delta debugging reduces a failing input by deleting chunks of it, keeping a deletion only if an oracle confirms the failure persists. It chunks the input based only on its length, so its deletions cut through units such as identifiers and delimited groups, wasting calls and leaving outputs large. Current state-of-the-art structural reducers avoid this by supplying grammars or built-in format knowledge. We show that structured reduction needs neither: a neutral word and delimiter pairs suffice, and both can be inferred from the failing input by asking only what delta debugging already asks its oracle: does the failure persist? A neutral word, such as a space, preserves the failure when inserted between such units but not inside them, so it splits the input into tokens. A delimiter pair is two tokens that preserve the failure only when added or removed together, so the span they bound can be reduced as a unit. We formalize both, state when the oracle can reveal them, and learn each with a bounded number of calls. AutoDiDact reduces the resulting tree of spans by hierarchical delta debugging (HDD) and shrinks each token across its occurrences. AutoDiDact finds a neutral word in 75 of 125 inputs from 18 format families. On these, it returns outputs 83% smaller than byte-level delta debugging with 37% fewer calls on geometric mean, inference included. The savings grow with input size, to 98% and 87% on inputs of at least 10 KiB. Without a grammar, AutoDiDact matches grammar-based HDD in output size at 3.85 times its calls, and uses 54% fewer calls than C-Reduce's language-agnostic mode. Because it needs only the oracle, AutoDiDact can minimize whatever a fuzzer finds, malformed inputs included.

==> support/calls-autodidact.tex <==
\definecolor{reducer-drdd}{HTML}{D7191C}
\definecolor{reducer-autodidact}{HTML}{0044CC}
\pgfplotslegendfromname{calls-autodidact-legend}
\par\smallskip
\begin{tikzpicture}
\begin{axis}[
	width=\textwidth,
	height=0.36\textwidth,
	xmode=linear,
	ymode=linear,
	xmin=0,
	xmax=201164,
	ymin=0,
	ymax=515703,
	scaled x ticks=base 10:-3,
	scaled y ticks=base 10:-3,
	xtick scale label code/.code={},
	ytick scale label code/.code={},
	xticklabel style={/pgf/number format/fixed},
	yticklabel style={/pgf/number format/fixed},
	xlabel={input size (kB)},
	ylabel={oracle calls (thousands)},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	major grid style={line width=0.2pt, draw=black!12},
	axis line style={draw=black!45},
	tick style={draw=black!45},
	legend cell align=left,
	grid=major,
	legend to name=calls-autodidact-legend,
	legend columns=11,
	legend style={font=\scriptsize, draw=none, nodes={text height=1.2ex, text depth=0.3ex}, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[only marks, mark=pentagon*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(579, 455)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 2679)
	(2466, 1859)
	(79771, 232803)
	(44448, 146979)
	(19082, 42493)
	(51918, 156700)
	(35960, 66093)
	(99824, 284208)
	(62460, 188661)
	(13507, 38223)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 1966)
	(702, 2246)
	(630, 1062)
	(885, 1185)
	(627, 1637)
	(698, 1045)
	(664, 1694)
	(1110, 2000)
	(528, 1185)
	(760, 904)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 137314)
	(1706, 1461)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 1934)
	(391, 1991)
};
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(14372, 688)
	(14481, 111)
	(3885, 63)
	(14457, 701)
	(14510, 3929)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 1073)
	(749, 1856)
	(191, 765)
	(265, 935)
	(124, 484)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(2049, 7914)
	(2984, 11445)
	(8278, 38428)
	(54669, 287101)
	(81240, 78179)
	(139161, 444404)
	(191584, 158747)
	(39139, 17826)
	(38813, 14513)
	(39326, 11455)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(232, 751)
	(408, 1333)
	(407, 1164)
	(112, 310)
	(147, 387)
	(93, 218)
	(47, 119)
	(156, 417)
	(45, 117)
	(124, 419)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 4110)
	(3250, 3896)
	(3189, 3491)
	(3403, 3919)
	(81948, 108336)
	(87051, 108244)
	(83663, 106657)
	(84240, 108471)
	(82087, 108616)
	(87945, 107771)
};
\addplot[only marks, mark=x, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(11, 41)
	(15, 87)
	(153, 407)
	(130, 421)
	(30, 49)
	(46, 92)
	(94, 272)
	(10, 44)
	(10, 41)
	(35, 189)
};
\addplot[only marks, mark=pentagon*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(579, 623)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 3032)
	(2466, 2126)
	(79771, 3023)
	(44448, 5658)
	(19082, 2447)
	(51918, 2533)
	(35960, 3029)
	(99824, 10302)
	(62460, 2690)
	(13507, 3110)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 1782)
	(702, 1441)
	(630, 1434)
	(885, 1371)
	(627, 1535)
	(698, 1233)
	(664, 1521)
	(1110, 1768)
	(528, 1182)
	(760, 1336)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 57940)
	(1706, 1011)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 1325)
	(391, 2385)
};
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(14372, 1419)
	(14481, 672)
	(3885, 1107)
	(14457, 1576)
	(14510, 4733)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 1113)
	(749, 2373)
	(191, 1232)
	(265, 1052)
	(124, 815)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(2049, 8632)
	(2984, 9564)
	(8278, 31307)
	(54669, 185324)
	(81240, 30525)
	(139161, 144595)
	(191584, 97583)
	(39139, 2097)
	(38813, 2126)
	(39326, 1841)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(232, 797)
	(408, 1486)
	(407, 2300)
	(112, 579)
	(147, 504)
	(93, 554)
	(47, 432)
	(156, 640)
	(45, 430)
	(124, 691)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 1322)
	(3250, 1580)
	(3189, 2308)
	(3403, 1571)
	(81948, 3887)
	(87051, 4221)
	(83663, 4168)
	(84240, 3993)
	(82087, 4065)
	(87945, 5230)
};
\addplot[only marks, mark=x, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(11, 138)
	(15, 396)
	(153, 682)
	(130, 702)
	(30, 384)
	(46, 415)
	(94, 535)
	(10, 136)
	(10, 202)
	(35, 582)
};
\addlegendimage{only marks, mark=pentagon*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{asn1}
\addlegendimage{only marks, mark=*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{c}
\addlegendimage{only marks, mark=square, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{crashjs}
\addlegendimage{only marks, mark=diamond, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{graphviz}
\addlegendimage{only marks, mark=triangle, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{lua}
\addlegendimage{only marks, mark=diamond*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{pdf}
\addlegendimage{only marks, mark=pentagon, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{python}
\addlegendimage{only marks, mark=triangle*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{smt}
\addlegendimage{only marks, mark=o, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{sql}
\addlegendimage{only marks, mark=square*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{xml}
\addlegendimage{only marks, mark=x, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{yaml}
\node[anchor=north east, font=\scriptsize, fill=white, inner sep=2pt] at (rel axis cs:0.99,0.97) {\textcolor{reducer-autodidact}{\rule{1.3ex}{1.3ex}}\,\autodidact{}\quad \textcolor{reducer-drdd}{\rule{1.3ex}{1.3ex}}\,\drdd{}};
\end{axis}
\end{tikzpicture}


==> support/calls-tools.tex <==
\definecolor{reducer-creduce}{HTML}{C0007A}
\definecolor{reducer-hdd}{HTML}{E65C00}
\definecolor{reducer-autodidact}{HTML}{0044CC}
\pgfplotslegendfromname{calls-tools-legend}
\par\smallskip
\begin{tikzpicture}
\begin{axis}[
	width=\textwidth,
	height=0.36\textwidth,
	xmode=linear,
	ymode=linear,
	xmin=0,
	xmax=201164,
	ymin=0,
	ymax=515703,
	scaled x ticks=base 10:-3,
	scaled y ticks=base 10:-3,
	xtick scale label code/.code={},
	ytick scale label code/.code={},
	xticklabel style={/pgf/number format/fixed},
	yticklabel style={/pgf/number format/fixed},
	xlabel={input size (kB)},
	ylabel={oracle calls (thousands)},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	major grid style={line width=0.2pt, draw=black!12},
	axis line style={draw=black!45},
	tick style={draw=black!45},
	legend cell align=left,
	grid=major,
	legend to name=calls-tools-legend,
	legend columns=11,
	legend style={font=\scriptsize, draw=none, nodes={text height=1.2ex, text depth=0.3ex}, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[only marks, mark=pentagon*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(579, 3280)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 13856)
	(2466, 4319)
	(79771, 8174)
	(44448, 5993)
	(19082, 5791)
	(51918, 2795)
	(35960, 4586)
	(99824, 12537)
	(62460, 6507)
	(13507, 15364)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 2016)
	(702, 1524)
	(630, 5163)
	(885, 3473)
	(627, 2690)
	(698, 1897)
	(664, 1943)
	(1110, 2267)
	(528, 1888)
	(760, 2872)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 6781)
	(1706, 2048)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 1789)
	(391, 10087)
};
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(14372, 3053)
	(14481, 246)
	(3885, 541)
	(14457, 2702)
	(14510, 2794)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 2784)
	(749, 7729)
	(191, 3476)
	(265, 5328)
	(124, 1314)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(2049, 37289)
	(2984, 62063)
	(8278, 94137)
	(54669, 491145)
	(81240, 92026)
	(139161, 255725)
	(191584, 170158)
	(39139, 8742)
	(38813, 8742)
	(39326, 8763)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(232, 1866)
	(408, 5291)
	(407, 5689)
	(112, 786)
	(147, 824)
	(93, 791)
	(47, 422)
	(156, 483)
	(45, 420)
	(124, 1534)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 7633)
	(3250, 8976)
	(3189, 12071)
	(3403, 10737)
	(81948, 142284)
	(87051, 125681)
	(83663, 137325)
	(84240, 131567)
	(82087, 209083)
	(87945, 135287)
};
\addplot[only marks, mark=x, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(11, 42)
	(15, 216)
	(153, 423)
	(130, 1029)
	(30, 185)
	(46, 232)
	(94, 382)
	(10, 114)
	(10, 68)
	(35, 506)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 5219)
	(2466, 1515)
	(79771, 1902)
	(44448, 7046)
	(19082, 1178)
	(51918, 513)
	(35960, 1116)
	(99824, 14342)
	(62460, 2134)
	(13507, 3467)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 252)
	(702, 363)
	(630, 757)
	(885, 394)
	(627, 602)
	(698, 313)
	(664, 405)
	(1110, 707)
	(528, 186)
	(760, 281)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 5512)
	(1706, 722)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 308)
	(391, 3529)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 1117)
	(749, 2124)
	(191, 1087)
	(265, 1014)
	(124, 461)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(39139, 945)
	(38813, 945)
	(39326, 834)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(407, 846)
	(112, 110)
	(147, 61)
	(93, 126)
	(47, 58)
	(156, 112)
	(45, 60)
	(124, 143)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 96)
	(3250, 360)
	(3189, 595)
	(3403, 184)
	(81948, 28)
	(87051, 80)
	(83663, 237)
	(84240, 260)
	(82087, 232)
	(87945, 20)
};
\addplot[only marks, mark=pentagon*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(579, 623)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 3032)
	(2466, 2126)
	(79771, 3023)
	(44448, 5658)
	(19082, 2447)
	(51918, 2533)
	(35960, 3029)
	(99824, 10302)
	(62460, 2690)
	(13507, 3110)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 1782)
	(702, 1441)
	(630, 1434)
	(885, 1371)
	(627, 1535)
	(698, 1233)
	(664, 1521)
	(1110, 1768)
	(528, 1182)
	(760, 1336)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 57940)
	(1706, 1011)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 1325)
	(391, 2385)
};
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(14372, 1419)
	(14481, 672)
	(3885, 1107)
	(14457, 1576)
	(14510, 4733)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 1113)
	(749, 2373)
	(191, 1232)
	(265, 1052)
	(124, 815)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(2049, 8632)
	(2984, 9564)
	(8278, 31307)
	(54669, 185324)
	(81240, 30525)
	(139161, 144595)
	(191584, 97583)
	(39139, 2097)
	(38813, 2126)
	(39326, 1841)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(232, 797)
	(408, 1486)
	(407, 2300)
	(112, 579)
	(147, 504)
	(93, 554)
	(47, 432)
	(156, 640)
	(45, 430)
	(124, 691)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 1322)
	(3250, 1580)
	(3189, 2308)
	(3403, 1571)
	(81948, 3887)
	(87051, 4221)
	(83663, 4168)
	(84240, 3993)
	(82087, 4065)
	(87945, 5230)
};
\addplot[only marks, mark=x, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(11, 138)
	(15, 396)
	(153, 682)
	(130, 702)
	(30, 384)
	(46, 415)
	(94, 535)
	(10, 136)
	(10, 202)
	(35, 582)
};
\addlegendimage{only marks, mark=pentagon*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{asn1}
\addlegendimage{only marks, mark=*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{c}
\addlegendimage{only marks, mark=square, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{crashjs}
\addlegendimage{only marks, mark=diamond, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{graphviz}
\addlegendimage{only marks, mark=triangle, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{lua}
\addlegendimage{only marks, mark=diamond*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{pdf}
\addlegendimage{only marks, mark=pentagon, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{python}
\addlegendimage{only marks, mark=triangle*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{smt}
\addlegendimage{only marks, mark=o, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{sql}
\addlegendimage{only marks, mark=square*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{xml}
\addlegendimage{only marks, mark=x, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{yaml}
\node[anchor=north east, font=\scriptsize, fill=white, inner sep=2pt] at (rel axis cs:0.99,0.97) {\textcolor{reducer-autodidact}{\rule{1.3ex}{1.3ex}}\,\autodidact{}\quad \textcolor{reducer-hdd}{\rule{1.3ex}{1.3ex}}\,HDD\quad \textcolor{reducer-creduce}{\rule{1.3ex}{1.3ex}}\,C-Reduce};
\end{axis}
\end{tikzpicture}


==> support/comparison.tex <==
\definecolor{family-asn1}{HTML}{882255}
\definecolor{family-c}{HTML}{0072B2}
\definecolor{family-crashjs}{HTML}{E69F00}
\definecolor{family-graphviz}{HTML}{B07AA1}
\definecolor{family-lua}{HTML}{33BBEE}
\definecolor{family-pdf}{HTML}{332288}
\definecolor{family-python}{HTML}{1BAF7A}
\definecolor{family-smt}{HTML}{117733}
\definecolor{family-sql}{HTML}{D55E00}
\definecolor{family-xml}{HTML}{EE3377}
\definecolor{family-yaml}{HTML}{000000}
\pgfplotslegendfromname{comparison-families}
\par\smallskip
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=2 by 2, horizontal sep=1.6cm, vertical sep=1.4cm},
	width=0.47\textwidth,
	height=0.3\textwidth,
	xmode=log,
	ymode=log,
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	major grid style={line width=0.2pt, draw=black!12},
	grid=major,
	axis line style={draw=black!45},
	tick style={draw=black!45},
	legend columns=11,
	legend cell align=left,
	legend style={font=\scriptsize, draw=none, nodes={text height=1.2ex, text depth=0.3ex}, /tikz/every even column/.append style={column sep=5pt}},
]
\nextgroupplot[xlabel={HDD output (bytes)}, ylabel={\autodidact{} output (bytes)}, xmin=7.5, xmax=4540, ymin=7.5, ymax=4540, legend to name=comparison-families]
\addplot[no marks, line width=0.4pt, black!45, dashed, forget plot] coordinates {
	(7.5, 7.50)
	(4540.0, 4540.00)
};
\addlegendimage{only marks, mark=pentagon*, mark size=1.4pt, color=family-asn1, mark options={line width=0.4pt}}
\addlegendentry{asn1}
\addlegendimage{only marks, mark=*, mark size=1.4pt, color=family-c, mark options={line width=0.4pt}}
\addlegendentry{c}
\addlegendimage{only marks, mark=square, mark size=1.4pt, color=family-crashjs, mark options={line width=0.4pt}}
\addlegendentry{crashjs}
\addlegendimage{only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, mark options={line width=0.4pt}}
\addlegendentry{graphviz}
\addlegendimage{only marks, mark=triangle, mark size=1.4pt, color=family-lua, mark options={line width=0.4pt}}
\addlegendentry{lua}
\addlegendimage{only marks, mark=diamond*, mark size=1.4pt, color=family-pdf, mark options={line width=0.4pt}}
\addlegendentry{pdf}
\addlegendimage{only marks, mark=pentagon, mark size=1.4pt, color=family-python, mark options={line width=0.4pt}}
\addlegendentry{python}
\addlegendimage{only marks, mark=triangle*, mark size=1.4pt, color=family-smt, mark options={line width=0.4pt}}
\addlegendentry{smt}
\addlegendimage{only marks, mark=o, mark size=1.4pt, color=family-sql, mark options={line width=0.4pt}}
\addlegendentry{sql}
\addlegendimage{only marks, mark=square*, mark size=1.4pt, color=family-xml, mark options={line width=0.4pt}}
\addlegendentry{xml}
\addlegendimage{only marks, mark=x, mark size=1.4pt, color=family-yaml, mark options={line width=0.4pt}}
\addlegendentry{yaml}
\addplot[only marks, mark=*, mark size=1.4pt, color=family-c, forget plot, mark options={line width=0.4pt}] coordinates {
	(481, 457.00)
	(277, 281.00)
	(182, 151.00)
	(111, 114.00)
	(152, 101.00)
	(107, 138.00)
	(146, 135.00)
	(194, 142.00)
	(185, 155.00)
	(315, 199.00)
};
\addplot[only marks, mark=square, mark size=1.4pt, color=family-crashjs, forget plot, mark options={line width=0.4pt}] coordinates {
	(126, 159.00)
	(151, 113.00)
	(249, 166.00)
	(209, 156.00)
	(354, 220.00)
	(204, 252.00)
	(130, 181.00)
	(222, 188.00)
	(122, 98.00)
	(220, 117.00)
};
\addplot[only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, forget plot, mark options={line width=0.4pt}] coordinates {
	(1614, 2270.00)
	(89, 90.00)
};
\addplot[only marks, mark=triangle, mark size=1.4pt, color=family-lua, forget plot, mark options={line width=0.4pt}] coordinates {
	(114, 72.00)
	(357, 377.00)
};
\addplot[only marks, mark=pentagon, mark size=1.4pt, color=family-python, forget plot, mark options={line width=0.4pt}] coordinates {
	(142, 123.00)
	(426, 304.00)
	(150, 135.00)
	(225, 170.00)
	(74, 59.00)
};
\addplot[only marks, mark=triangle*, mark size=1.4pt, color=family-smt, forget plot, mark options={line width=0.4pt}] coordinates {
	(223, 172.00)
	(223, 172.00)
	(234, 151.00)
};
\addplot[only marks, mark=o, mark size=1.4pt, color=family-sql, forget plot, mark options={line width=0.4pt}] coordinates {
	(210, 233.00)
	(59, 64.00)
	(41, 38.00)
	(45, 69.00)
	(39, 36.00)
	(63, 58.00)
	(39, 36.00)
	(71, 83.00)
};
\addplot[only marks, mark=square*, mark size=1.4pt, color=family-xml, forget plot, mark options={line width=0.4pt}] coordinates {
	(29, 66.00)
	(118, 149.00)
	(117, 140.00)
	(104, 130.00)
	(15, 15.00)
	(47, 63.00)
	(48, 60.00)
	(106, 62.00)
	(45, 60.00)
	(15, 33.00)
};
\nextgroupplot[xlabel={HDD calls}, ylabel={\autodidact{} calls}, xmin=10.0, xmax=115880, ymin=10.0, ymax=115880]
\addplot[no marks, line width=0.4pt, black!45, dashed, forget plot] coordinates {
	(10.0, 10.00)
	(115880.0, 115880.00)
};
\addplot[only marks, mark=*, mark size=1.4pt, color=family-c, forget plot, mark options={line width=0.4pt}] coordinates {
	(5219, 3032.00)
	(1515, 2126.00)
	(1902, 3023.00)
	(7046, 5658.00)
	(1178, 2447.00)
	(513, 2533.00)
	(1116, 3029.00)
	(14342, 10302.00)
	(2134, 2690.00)
	(3467, 3110.00)
};
\addplot[only marks, mark=square, mark size=1.4pt, color=family-crashjs, forget plot, mark options={line width=0.4pt}] coordinates {
	(252, 1782.00)
	(363, 1441.00)
	(757, 1434.00)
	(394, 1371.00)
	(602, 1535.00)
	(313, 1233.00)
	(405, 1521.00)
	(707, 1768.00)
	(186, 1182.00)
	(281, 1336.00)
};
\addplot[only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, forget plot, mark options={line width=0.4pt}] coordinates {
	(5512, 57940.00)
	(722, 1011.00)
};
\addplot[only marks, mark=triangle, mark size=1.4pt, color=family-lua, forget plot, mark options={line width=0.4pt}] coordinates {
	(308, 1325.00)
	(3529, 2385.00)
};
\addplot[only marks, mark=pentagon, mark size=1.4pt, color=family-python, forget plot, mark options={line width=0.4pt}] coordinates {
	(1117, 1113.00)
	(2124, 2373.00)
	(1087, 1232.00)
	(1014, 1052.00)
	(461, 815.00)
};
\addplot[only marks, mark=triangle*, mark size=1.4pt, color=family-smt, forget plot, mark options={line width=0.4pt}] coordinates {
	(945, 2097.00)
	(945, 2126.00)
	(834, 1841.00)
};
\addplot[only marks, mark=o, mark size=1.4pt, color=family-sql, forget plot, mark options={line width=0.4pt}] coordinates {
	(846, 2300.00)
	(110, 579.00)
	(61, 504.00)
	(126, 554.00)
	(58, 432.00)
	(112, 640.00)
	(60, 430.00)
	(143, 691.00)
};
\addplot[only marks, mark=square*, mark size=1.4pt, color=family-xml, forget plot, mark options={line width=0.4pt}] coordinates {
	(96, 1322.00)
	(360, 1580.00)
	(595, 2308.00)
	(184, 1571.00)
	(28, 3887.00)
	(80, 4221.00)
	(237, 4168.00)
	(260, 3993.00)
	(232, 4065.00)
	(20, 5230.00)
};
\nextgroupplot[xlabel={C-Reduce output (bytes)}, ylabel={\autodidact{} output (bytes)}, xmin=1.5, xmax=57920, ymin=1.5, ymax=57920]
\addplot[no marks, line width=0.4pt, black!45, dashed, forget plot] coordinates {
	(1.5, 1.50)
	(57920.0, 57920.00)
};
\addplot[only marks, mark=pentagon*, mark size=1.4pt, color=family-asn1, forget plot, mark options={line width=0.4pt}] coordinates {
	(579, 112.00)
};
\addplot[only marks, mark=*, mark size=1.4pt, color=family-c, forget plot, mark options={line width=0.4pt}] coordinates {
	(399, 457.00)
	(224, 281.00)
	(132, 151.00)
	(98, 114.00)
	(126, 101.00)
	(65, 138.00)
	(76, 135.00)
	(91, 142.00)
	(135, 155.00)
	(229, 199.00)
};
\addplot[only marks, mark=square, mark size=1.4pt, color=family-crashjs, forget plot, mark options={line width=0.4pt}] coordinates {
	(127, 159.00)
	(134, 113.00)
	(208, 166.00)
	(184, 156.00)
	(240, 220.00)
	(194, 252.00)
	(144, 181.00)
	(207, 188.00)
	(107, 98.00)
	(212, 117.00)
};
\addplot[only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, forget plot, mark options={line width=0.4pt}] coordinates {
	(51, 2270.00)
	(85, 90.00)
};
\addplot[only marks, mark=triangle, mark size=1.4pt, color=family-lua, forget plot, mark options={line width=0.4pt}] coordinates {
	(58, 72.00)
	(389, 377.00)
};
\addplot[only marks, mark=diamond*, mark size=1.4pt, color=family-pdf, forget plot, mark options={line width=0.4pt}] coordinates {
	(113, 118.00)
	(115, 7.00)
	(3, 3.00)
	(111, 139.00)
	(3, 794.00)
};
\addplot[only marks, mark=pentagon, mark size=1.4pt, color=family-python, forget plot, mark options={line width=0.4pt}] coordinates {
	(78, 123.00)
	(220, 304.00)
	(92, 135.00)
	(182, 170.00)
	(62, 59.00)
};
\addplot[only marks, mark=triangle*, mark size=1.4pt, color=family-smt, forget plot, mark options={line width=0.4pt}] coordinates {
	(719, 862.00)
	(1185, 1058.00)
	(957, 1495.00)
	(1925, 2772.00)
	(655, 1364.00)
	(407, 712.00)
	(449, 708.00)
	(157, 172.00)
	(157, 172.00)
	(157, 151.00)
};
\addplot[only marks, mark=o, mark size=1.4pt, color=family-sql, forget plot, mark options={line width=0.4pt}] coordinates {
	(101, 126.00)
	(197, 208.00)
	(177, 233.00)
	(35, 64.00)
	(35, 38.00)
	(41, 69.00)
	(35, 36.00)
	(38, 58.00)
	(30, 36.00)
	(78, 83.00)
};
\addplot[only marks, mark=square*, mark size=1.4pt, color=family-xml, forget plot, mark options={line width=0.4pt}] coordinates {
	(78, 66.00)
	(1416, 149.00)
	(214, 140.00)
	(141, 130.00)
	(28960, 15.00)
	(19437, 63.00)
	(4426, 60.00)
	(27401, 62.00)
	(26684, 60.00)
	(28116, 33.00)
};
\addplot[only marks, mark=x, mark size=1.4pt, color=family-yaml, forget plot, mark options={line width=0.4pt}] coordinates {
	(11, 11.00)
	(15, 15.00)
	(153, 153.00)
	(130, 130.00)
	(21, 21.00)
	(46, 46.00)
	(94, 94.00)
	(10, 10.00)
	(9, 9.00)
	(35, 35.00)
};
\nextgroupplot[xlabel={C-Reduce calls}, ylabel={\autodidact{} calls}, xmin=21.0, xmax=982290, ymin=21.0, ymax=982290]
\addplot[no marks, line width=0.4pt, black!45, dashed, forget plot] coordinates {
	(21.0, 21.00)
	(982290.0, 982290.00)
};
\addplot[only marks, mark=pentagon*, mark size=1.4pt, color=family-asn1, forget plot, mark options={line width=0.4pt}] coordinates {
	(3280, 623.00)
};
\addplot[only marks, mark=*, mark size=1.4pt, color=family-c, forget plot, mark options={line width=0.4pt}] coordinates {
	(13856, 3032.00)
	(4319, 2126.00)
	(8174, 3023.00)
	(5993, 5658.00)
	(5791, 2447.00)
	(2795, 2533.00)
	(4586, 3029.00)
	(12537, 10302.00)
	(6507, 2690.00)
	(15364, 3110.00)
};
\addplot[only marks, mark=square, mark size=1.4pt, color=family-crashjs, forget plot, mark options={line width=0.4pt}] coordinates {
	(2016, 1782.00)
	(1524, 1441.00)
	(5163, 1434.00)
	(3473, 1371.00)
	(2690, 1535.00)
	(1897, 1233.00)
	(1943, 1521.00)
	(2267, 1768.00)
	(1888, 1182.00)
	(2872, 1336.00)
};
\addplot[only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, forget plot, mark options={line width=0.4pt}] coordinates {
	(6781, 57940.00)
	(2048, 1011.00)
};
\addplot[only marks, mark=triangle, mark size=1.4pt, color=family-lua, forget plot, mark options={line width=0.4pt}] coordinates {
	(1789, 1325.00)
	(10087, 2385.00)
};
\addplot[only marks, mark=diamond*, mark size=1.4pt, color=family-pdf, forget plot, mark options={line width=0.4pt}] coordinates {
	(3053, 1419.00)
	(246, 672.00)
	(541, 1107.00)
	(2702, 1576.00)
	(2794, 4733.00)
};
\addplot[only marks, mark=pentagon, mark size=1.4pt, color=family-python, forget plot, mark options={line width=0.4pt}] coordinates {
	(2784, 1113.00)
	(7729, 2373.00)
	(3476, 1232.00)
	(5328, 1052.00)
	(1314, 815.00)
};
\addplot[only marks, mark=triangle*, mark size=1.4pt, color=family-smt, forget plot, mark options={line width=0.4pt}] coordinates {
	(37289, 8632.00)
	(62063, 9564.00)
	(94137, 31307.00)
	(491145, 185324.00)
	(92026, 30525.00)
	(255725, 144595.00)
	(170158, 97583.00)
	(8742, 2097.00)
	(8742, 2126.00)
	(8763, 1841.00)
};
\addplot[only marks, mark=o, mark size=1.4pt, color=family-sql, forget plot, mark options={line width=0.4pt}] coordinates {
	(1866, 797.00)
	(5291, 1486.00)
	(5689, 2300.00)
	(786, 579.00)
	(824, 504.00)
	(791, 554.00)
	(422, 432.00)
	(483, 640.00)
	(420, 430.00)
	(1534, 691.00)
};
\addplot[only marks, mark=square*, mark size=1.4pt, color=family-xml, forget plot, mark options={line width=0.4pt}] coordinates {
	(7633, 1322.00)
	(8976, 1580.00)
	(12071, 2308.00)
	(10737, 1571.00)
	(142284, 3887.00)
	(125681, 4221.00)
	(137325, 4168.00)
	(131567, 3993.00)
	(209083, 4065.00)
	(135287, 5230.00)
};
\addplot[only marks, mark=x, mark size=1.4pt, color=family-yaml, forget plot, mark options={line width=0.4pt}] coordinates {
	(42, 138.00)
	(216, 396.00)
	(423, 682.00)
	(1029, 702.00)
	(185, 384.00)
	(232, 415.00)
	(382, 535.00)
	(114, 136.00)
	(68, 202.00)
	(506, 582.00)
};
\end{groupplot}
\end{tikzpicture}


==> support/costs.tex <==
\definecolor{stage-reduction}{HTML}{898781}
\definecolor{stage-discovery}{HTML}{1BAF7A}
\definecolor{stage-tokenization}{HTML}{2A78D6}
\definecolor{stage-pair-learning}{HTML}{EB6834}
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[
	scale only axis,
	width=0.78\linewidth,
	height=0.68\linewidth,
	xmode=log,
	ymode=log,
	xmin=11,
	xmax=336226,
	ymin=0.67,
	ymax=336226,
	xlabel={input size (bytes)},
	ylabel={oracle calls},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	major grid style={line width=0.2pt, draw=black!12},
	axis line style={draw=black!45},
	tick style={draw=black!45},
	legend cell align=left,
	grid=major,
	legend columns=3,
	legend style={font=\scriptsize, draw=none, at={(0.5,1.03)}, anchor=south, nodes={text height=1.2ex, text depth=0.3ex}, /tikz/every even column/.append style={column sep=3pt}},
]
\addplot[no marks, line width=0.5pt, black!60, dashed] coordinates {
	(10.7, 9.67)
	(336226.5, 336225.50)
};
\addlegendentry{one call per gap}
\addplot[only marks, mark=diamond*, mark size=1.2pt, color=stage-reduction, mark options={line width=0.4pt}] coordinates {
	(16, 27.00)
	(16, 38.00)
	(20, 34.00)
	(36, 81.00)
	(44, 59.00)
	(51, 93.00)
	(53, 97.00)
	(63, 94.00)
	(86, 210.00)
	(104, 186.00)
	(108, 169.00)
	(128, 191.00)
	(144, 295.00)
	(148, 323.00)
	(163, 121.00)
	(177, 323.00)
	(179, 242.00)
	(212, 355.00)
	(265, 726.00)
	(277, 362.00)
	(383, 527.00)
	(483, 616.00)
	(503, 1776.00)
	(538, 942.00)
	(580, 210.00)
	(644, 483.00)
	(745, 820.00)
	(778, 696.00)
	(800, 802.00)
	(814, 626.00)
	(830, 694.00)
	(889, 1903.00)
	(903, 473.00)
	(1012, 998.00)
	(1055, 498.00)
	(1125, 1591.00)
	(1248, 441.00)
	(1340, 886.00)
	(2141, 483.00)
	(2435, 8149.00)
	(3071, 1128.00)
	(3546, 9045.00)
	(3623, 1967.00)
	(3835, 722.00)
	(3933, 1422.00)
	(3974, 451.00)
	(4052, 699.00)
	(4543, 106.00)
	(9773, 30782.00)
	(15421, 709.00)
	(15495, 749.00)
	(15505, 116.00)
	(15532, 3905.00)
	(16424, 2248.00)
	(23171, 1545.00)
	(43323, 1100.00)
	(43696, 1100.00)
	(43720, 2174.00)
	(43937, 795.00)
	(55923, 4181.00)
	(63509, 1644.00)
	(63795, 184753.00)
	(76263, 1592.00)
	(95337, 29649.00)
	(97658, 1900.00)
	(101759, 117.00)
	(103527, 557.00)
	(104930, 317.00)
	(106398, 645.00)
	(108560, 702.00)
	(109614, 190.00)
	(124593, 8943.00)
	(162928, 144025.00)
	(165583, 46196.00)
	(224151, 96722.00)
};
\addlegendentry{reduction}
\addplot[only marks, mark=square*, mark size=1.2pt, color=stage-discovery, mark options={line width=0.4pt}] coordinates {
	(16, 85.00)
	(16, 98.00)
	(20, 151.00)
	(36, 288.00)
	(44, 288.00)
	(51, 289.00)
	(53, 289.00)
	(63, 289.00)
	(86, 288.00)
	(104, 289.00)
	(108, 289.00)
	(128, 289.00)
	(144, 289.00)
	(148, 288.00)
	(163, 289.00)
	(177, 290.00)
	(179, 289.00)
	(212, 288.00)
	(265, 288.00)
	(277, 289.00)
	(383, 288.00)
	(483, 288.00)
	(503, 289.00)
	(538, 288.00)
	(580, 287.00)
	(644, 289.00)
	(745, 289.00)
	(778, 289.00)
	(800, 289.00)
	(814, 289.00)
	(830, 289.00)
	(889, 288.00)
	(903, 289.00)
	(1012, 289.00)
	(1055, 289.00)
	(1125, 288.00)
	(1248, 289.00)
	(1340, 289.00)
	(2141, 289.00)
	(2435, 289.00)
	(3071, 290.00)
	(3546, 289.00)
	(3623, 288.00)
	(3835, 289.00)
	(3933, 289.00)
	(3974, 289.00)
	(4052, 289.00)
	(4543, 291.00)
	(9773, 289.00)
	(15421, 289.00)
	(15495, 291.00)
	(15505, 289.00)
	(15532, 289.00)
	(16424, 289.00)
	(23171, 289.00)
	(43323, 289.00)
	(43696, 289.00)
	(43720, 289.00)
	(43937, 289.00)
	(55923, 288.00)
	(63509, 289.00)
	(63795, 291.00)
	(76263, 289.00)
	(95337, 289.00)
	(97658, 289.00)
	(101759, 289.00)
	(103527, 289.00)
	(104930, 289.00)
	(106398, 288.00)
	(108560, 289.00)
	(109614, 289.00)
	(124593, 288.00)
	(162928, 289.00)
	(165583, 289.00)
	(224151, 289.00)
};
\addlegendentry{discovery}
\addplot[only marks, mark=*, mark size=1.2pt, color=stage-tokenization, mark options={line width=0.4pt}] coordinates {
	(16, 11.00)
	(16, 13.00)
	(20, 17.00)
	(36, 17.00)
	(44, 37.00)
	(51, 39.00)
	(53, 35.00)
	(63, 32.00)
	(86, 23.00)
	(104, 59.00)
	(108, 50.00)
	(128, 74.00)
	(144, 83.00)
	(148, 82.00)
	(163, 74.00)
	(177, 60.00)
	(179, 95.00)
	(212, 109.00)
	(265, 129.00)
	(277, 98.00)
	(383, 194.00)
	(483, 174.00)
	(503, 150.00)
	(538, 155.00)
	(580, 125.00)
	(644, 341.00)
	(745, 342.00)
	(778, 371.00)
	(800, 325.00)
	(814, 247.00)
	(830, 314.00)
	(889, 96.00)
	(903, 425.00)
	(1012, 332.00)
	(1055, 473.00)
	(1125, 350.00)
	(1248, 444.00)
	(1340, 457.00)
	(2141, 120.00)
	(2435, 161.00)
	(3071, 514.00)
	(3546, 190.00)
	(3623, 606.00)
	(3835, 505.00)
	(3933, 533.00)
	(3974, 505.00)
	(4052, 501.00)
	(4543, 480.00)
	(9773, 220.00)
	(15421, 226.00)
	(15495, 344.00)
	(15505, 12.00)
	(15532, 313.00)
	(16424, 455.00)
	(23171, 494.00)
	(43323, 659.00)
	(43696, 657.00)
	(43720, 453.00)
	(43937, 679.00)
	(55923, 1072.00)
	(63509, 518.00)
	(63795, 265.00)
	(76263, 716.00)
	(95337, 445.00)
	(97658, 733.00)
	(101759, 3452.00)
	(103527, 3282.00)
	(104930, 3352.00)
	(106398, 3095.00)
	(108560, 3198.00)
	(109614, 4727.00)
	(124593, 988.00)
	(162928, 270.00)
	(165583, 11297.00)
	(224151, 454.00)
};
\addlegendentry{tokenization}
\addplot[only marks, mark=triangle*, mark size=1.2pt, color=stage-pair-learning, mark options={line width=0.4pt}] coordinates {
	(16, 2.00)
	(36, 10.00)
	(51, 9.00)
	(53, 11.00)
	(86, 61.00)
	(104, 20.00)
	(108, 27.00)
	(128, 25.00)
	(144, 24.00)
	(148, 9.00)
	(163, 20.00)
	(177, 9.00)
	(179, 14.00)
	(212, 63.00)
	(265, 89.00)
	(277, 48.00)
	(383, 43.00)
	(483, 35.00)
	(503, 85.00)
	(538, 101.00)
	(580, 1.00)
	(644, 69.00)
	(745, 84.00)
	(778, 78.00)
	(800, 105.00)
	(814, 71.00)
	(830, 144.00)
	(889, 98.00)
	(903, 149.00)
	(1012, 163.00)
	(1055, 111.00)
	(1125, 144.00)
	(1248, 151.00)
	(1340, 136.00)
	(2141, 119.00)
	(2435, 33.00)
	(3071, 194.00)
	(3546, 40.00)
	(3623, 171.00)
	(3835, 64.00)
	(3933, 64.00)
	(3974, 77.00)
	(4052, 82.00)
	(4543, 230.00)
	(9773, 16.00)
	(15421, 195.00)
	(15495, 192.00)
	(15505, 255.00)
	(15532, 226.00)
	(16424, 118.00)
	(23171, 119.00)
	(43323, 78.00)
	(43696, 51.00)
	(43720, 113.00)
	(43937, 78.00)
	(55923, 117.00)
	(63509, 82.00)
	(63795, 15.00)
	(76263, 93.00)
	(95337, 142.00)
	(97658, 101.00)
	(101759, 29.00)
	(103527, 40.00)
	(104930, 35.00)
	(106398, 37.00)
	(108560, 32.00)
	(109614, 24.00)
	(124593, 83.00)
	(162928, 11.00)
	(165583, 158.00)
	(224151, 118.00)
};
\addlegendentry{pair learning}
\end{axis}
\end{tikzpicture}


==> support/probing.tex <==
\definecolor{family-asn1}{HTML}{882255}
\definecolor{family-c}{HTML}{0072B2}
\definecolor{family-crashjs}{HTML}{E69F00}
\definecolor{family-graphviz}{HTML}{B07AA1}
\definecolor{family-lua}{HTML}{33BBEE}
\definecolor{family-pdf}{HTML}{332288}
\definecolor{family-python}{HTML}{1BAF7A}
\definecolor{family-smt}{HTML}{117733}
\definecolor{family-sql}{HTML}{D55E00}
\definecolor{family-xml}{HTML}{EE3377}
\definecolor{family-yaml}{HTML}{000000}
\begin{tikzpicture}[baseline=(current axis.north)]
\begin{axis}[
	scale only axis,
	width=0.78\linewidth,
	height=0.68\linewidth,
	xmode=log,
	log basis x=10,
	ymin=0,
	ymax=100,
	xlabel={input size (bytes)},
	ylabel={calls per internal gap (\%)},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	major grid style={line width=0.2pt, draw=black!12},
	axis line style={draw=black!45},
	tick style={draw=black!45},
	legend cell align=left,
	ymajorgrids,
	legend columns=4,
	legend style={font=\scriptsize, draw=none, at={(0.5,1.03)}, anchor=south, nodes={text height=1.2ex, text depth=0.3ex}, /tikz/every even column/.append style={column sep=3pt}},
]
\addplot[no marks, line width=0.6pt, black!55, forget plot] coordinates {
	(16.0, 84.88)
	(18.6, 83.43)
	(21.7, 81.87)
	(25.2, 80.20)
	(29.3, 78.41)
	(34.1, 76.51)
	(39.7, 74.50)
	(46.2, 72.38)
	(53.8, 70.16)
	(62.6, 67.83)
	(72.8, 65.41)
	(84.7, 62.91)
	(98.6, 60.34)
	(114.7, 57.71)
	(133.5, 55.04)
	(155.4, 52.33)
	(180.8, 49.62)
	(210.4, 46.90)
	(244.8, 44.20)
	(284.9, 41.54)
	(331.5, 38.93)
	(385.7, 36.37)
	(448.8, 33.90)
	(522.3, 31.50)
	(607.7, 29.21)
	(707.2, 27.01)
	(822.9, 24.92)
	(957.5, 22.94)
	(1114.2, 21.07)
	(1296.6, 19.32)
	(1508.7, 17.68)
	(1755.6, 16.15)
	(2042.9, 14.74)
	(2377.1, 13.42)
	(2766.1, 12.21)
	(3218.7, 11.09)
	(3745.4, 10.06)
	(4358.3, 9.12)
	(5071.5, 8.26)
	(5901.4, 7.47)
	(6867.0, 6.75)
	(7990.7, 6.10)
	(9298.2, 5.50)
	(10819.7, 4.96)
	(12590.2, 4.48)
	(14650.4, 4.03)
	(17047.7, 3.63)
	(19837.2, 3.27)
	(23083.3, 2.94)
	(26860.5, 2.65)
	(31255.8, 2.38)
	(36370.2, 2.14)
	(42321.6, 1.93)
	(49246.9, 1.73)
	(57305.3, 1.55)
	(66682.4, 1.40)
	(77593.8, 1.25)
	(90290.8, 1.13)
	(105065.4, 1.01)
	(122257.6, 0.91)
	(142263.0, 0.82)
	(165542.0, 0.73)
	(192630.2, 0.66)
	(224151.0, 0.59)
};
\addplot[only marks, mark=pentagon*, mark size=1.4pt, color=family-asn1, mark options={line width=0.4pt}] coordinates {
	(580, 21.59)
};
\addlegendentry{asn1}
\addplot[only marks, mark=*, mark size=1.4pt, color=family-c, mark options={line width=0.4pt}] coordinates {
	(3071, 16.74)
	(3623, 16.73)
	(16424, 2.77)
	(23171, 2.13)
	(43720, 1.04)
	(55923, 1.92)
	(63509, 0.82)
	(76263, 0.94)
	(97658, 0.75)
	(124593, 0.79)
};
\addlegendentry{c}
\addplot[only marks, mark=square, mark size=1.4pt, color=family-crashjs, mark options={line width=0.4pt}] coordinates {
	(644, 53.03)
	(745, 45.97)
	(778, 47.75)
	(800, 40.68)
	(814, 30.38)
	(830, 37.88)
	(903, 47.12)
	(1012, 32.84)
	(1055, 44.88)
	(1340, 34.13)
};
\addlegendentry{crashjs}
\addplot[only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, mark options={line width=0.4pt}] coordinates {
	(2141, 5.61)
	(165583, 6.82)
};
\addlegendentry{graphviz}
\addplot[only marks, mark=triangle, mark size=1.4pt, color=family-lua, mark options={line width=0.4pt}] coordinates {
	(889, 10.81)
	(1248, 35.61)
};
\addlegendentry{lua}
\addplot[only marks, mark=diamond*, mark size=1.4pt, color=family-pdf, mark options={line width=0.4pt}] coordinates {
	(4543, 10.57)
	(15421, 1.47)
	(15495, 2.22)
	(15505, 0.08)
	(15532, 2.02)
};
\addlegendentry{pdf}
\addplot[only marks, mark=pentagon, mark size=1.4pt, color=family-python, mark options={line width=0.4pt}] coordinates {
	(212, 51.66)
	(265, 48.86)
	(383, 50.79)
	(483, 36.10)
	(1125, 31.14)
};
\addlegendentry{python}
\addplot[only marks, mark=triangle*, mark size=1.4pt, color=family-smt, mark options={line width=0.4pt}] coordinates {
	(2435, 6.61)
	(3546, 5.36)
	(9773, 2.25)
	(43323, 1.52)
	(43696, 1.50)
	(43937, 1.55)
	(63795, 0.42)
	(95337, 0.47)
	(162928, 0.17)
	(224151, 0.20)
};
\addlegendentry{smt}
\addplot[only marks, mark=o, mark size=1.4pt, color=family-sql, mark options={line width=0.4pt}] coordinates {
	(51, 78.00)
	(53, 67.31)
	(104, 57.28)
	(128, 58.27)
	(144, 58.04)
	(163, 45.68)
	(179, 53.37)
	(277, 35.51)
	(503, 29.88)
	(538, 28.86)
};
\addlegendentry{sql}
\addplot[only marks, mark=square*, mark size=1.4pt, color=family-xml, mark options={line width=0.4pt}] coordinates {
	(3835, 13.17)
	(3933, 13.56)
	(3974, 12.71)
	(4052, 12.37)
	(101759, 3.39)
	(103527, 3.17)
	(104930, 3.19)
	(106398, 2.91)
	(108560, 2.95)
	(109614, 4.31)
};
\addlegendentry{xml}
\addplot[only marks, mark=x, mark size=1.4pt, color=family-yaml, mark options={line width=0.4pt}] coordinates {
	(16, 73.33)
	(16, 86.67)
	(20, 89.47)
	(36, 48.57)
	(44, 86.05)
	(63, 51.61)
	(86, 27.06)
	(108, 46.73)
	(148, 55.78)
	(177, 34.09)
};
\addlegendentry{yaml}
\end{axis}
\end{tikzpicture}


==> support/reduction.tex <==
\definecolor{family-asn1}{HTML}{882255}
\definecolor{family-c}{HTML}{0072B2}
\definecolor{family-crashjs}{HTML}{E69F00}
\definecolor{family-graphviz}{HTML}{B07AA1}
\definecolor{family-lua}{HTML}{33BBEE}
\definecolor{family-pdf}{HTML}{332288}
\definecolor{family-python}{HTML}{1BAF7A}
\definecolor{family-smt}{HTML}{117733}
\definecolor{family-sql}{HTML}{D55E00}
\definecolor{family-xml}{HTML}{EE3377}
\definecolor{family-yaml}{HTML}{000000}
\pgfplotslegendfromname{reduction-families}
\par\smallskip
\begin{tikzpicture}
\begin{groupplot}[
	group style={group size=2 by 1, horizontal sep=1.6cm, vertical sep=1.4cm},
	width=0.47\textwidth,
	height=0.34\textwidth,
	xmode=log,
	ymode=log,
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	major grid style={line width=0.2pt, draw=black!12},
	grid=major,
	axis line style={draw=black!45},
	tick style={draw=black!45},
	legend columns=11,
	legend cell align=left,
	legend style={font=\scriptsize, draw=none, nodes={text height=1.2ex, text depth=0.3ex}, /tikz/every even column/.append style={column sep=5pt}},
]
\nextgroupplot[xlabel={\drdd{} output (bytes)}, ylabel={\autodidact{} output (bytes)}, xmin=1.5, xmax=122788, ymin=1.5, ymax=122788, legend to name=reduction-families]
\addplot[no marks, line width=0.4pt, black!45, dashed, forget plot] coordinates {
	(1.5, 1.50)
	(122788.0, 122788.00)
};
\addlegendimage{only marks, mark=pentagon*, mark size=1.4pt, color=family-asn1, mark options={line width=0.4pt}}
\addlegendentry{asn1}
\addlegendimage{only marks, mark=*, mark size=1.4pt, color=family-c, mark options={line width=0.4pt}}
\addlegendentry{c}
\addlegendimage{only marks, mark=square, mark size=1.4pt, color=family-crashjs, mark options={line width=0.4pt}}
\addlegendentry{crashjs}
\addlegendimage{only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, mark options={line width=0.4pt}}
\addlegendentry{graphviz}
\addlegendimage{only marks, mark=triangle, mark size=1.4pt, color=family-lua, mark options={line width=0.4pt}}
\addlegendentry{lua}
\addlegendimage{only marks, mark=diamond*, mark size=1.4pt, color=family-pdf, mark options={line width=0.4pt}}
\addlegendentry{pdf}
\addlegendimage{only marks, mark=pentagon, mark size=1.4pt, color=family-python, mark options={line width=0.4pt}}
\addlegendentry{python}
\addlegendimage{only marks, mark=triangle*, mark size=1.4pt, color=family-smt, mark options={line width=0.4pt}}
\addlegendentry{smt}
\addlegendimage{only marks, mark=o, mark size=1.4pt, color=family-sql, mark options={line width=0.4pt}}
\addlegendentry{sql}
\addlegendimage{only marks, mark=square*, mark size=1.4pt, color=family-xml, mark options={line width=0.4pt}}
\addlegendentry{xml}
\addlegendimage{only marks, mark=x, mark size=1.4pt, color=family-yaml, mark options={line width=0.4pt}}
\addlegendentry{yaml}
\addplot[only marks, mark=pentagon*, mark size=1.4pt, color=family-asn1, forget plot, mark options={line width=0.4pt}] coordinates {
	(164, 112.00)
};
\addplot[only marks, mark=*, mark size=1.4pt, color=family-c, forget plot, mark options={line width=0.4pt}] coordinates {
	(824, 457.00)
	(528, 281.00)
	(45061, 151.00)
	(13940, 114.00)
	(9620, 101.00)
	(31646, 138.00)
	(17308, 135.00)
	(31151, 142.00)
	(35434, 155.00)
	(8914, 199.00)
};
\addplot[only marks, mark=square, mark size=1.4pt, color=family-crashjs, forget plot, mark options={line width=0.4pt}] coordinates {
	(333, 159.00)
	(332, 113.00)
	(313, 166.00)
	(297, 156.00)
	(497, 220.00)
	(331, 252.00)
	(434, 181.00)
	(483, 188.00)
	(210, 98.00)
	(181, 117.00)
};
\addplot[only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, forget plot, mark options={line width=0.4pt}] coordinates {
	(12949, 2270.00)
	(257, 90.00)
};
\addplot[only marks, mark=triangle, mark size=1.4pt, color=family-lua, forget plot, mark options={line width=0.4pt}] coordinates {
	(320, 72.00)
	(377, 377.00)
};
\addplot[only marks, mark=diamond*, mark size=1.4pt, color=family-pdf, forget plot, mark options={line width=0.4pt}] coordinates {
	(118, 118.00)
	(7, 7.00)
	(3, 3.00)
	(120, 139.00)
	(799, 794.00)
};
\addplot[only marks, mark=pentagon, mark size=1.4pt, color=family-python, forget plot, mark options={line width=0.4pt}] coordinates {
	(216, 123.00)
	(466, 304.00)
	(148, 135.00)
	(211, 170.00)
	(113, 59.00)
};
\addplot[only marks, mark=triangle*, mark size=1.4pt, color=family-smt, forget plot, mark options={line width=0.4pt}] coordinates {
	(1991, 862.00)
	(2887, 1058.00)
	(7591, 1495.00)
	(52001, 2772.00)
	(11027, 1364.00)
	(61394, 712.00)
	(32617, 708.00)
	(4723, 172.00)
	(3943, 172.00)
	(3556, 151.00)
};
\addplot[only marks, mark=o, mark size=1.4pt, color=family-sql, forget plot, mark options={line width=0.4pt}] coordinates {
	(218, 126.00)
	(368, 208.00)
	(375, 233.00)
	(101, 64.00)
	(135, 38.00)
	(90, 69.00)
	(42, 36.00)
	(108, 58.00)
	(42, 36.00)
	(106, 83.00)
};
\addplot[only marks, mark=square*, mark size=1.4pt, color=family-xml, forget plot, mark options={line width=0.4pt}] coordinates {
	(1079, 66.00)
	(1035, 149.00)
	(811, 140.00)
	(1004, 130.00)
	(19966, 15.00)
	(19980, 63.00)
	(19576, 60.00)
	(20000, 62.00)
	(19841, 60.00)
	(19381, 33.00)
};
\addplot[only marks, mark=x, mark size=1.4pt, color=family-yaml, forget plot, mark options={line width=0.4pt}] coordinates {
	(11, 11.00)
	(15, 15.00)
	(153, 153.00)
	(130, 130.00)
	(21, 21.00)
	(46, 46.00)
	(94, 94.00)
	(10, 10.00)
	(9, 9.00)
	(35, 35.00)
};
\nextgroupplot[xlabel={\drdd{} calls}, ylabel={\autodidact{} calls}, xmin=20.5, xmax=888808, ymin=20.5, ymax=888808]
\addplot[no marks, line width=0.4pt, black!45, dashed, forget plot] coordinates {
	(20.5, 20.50)
	(888808.0, 888808.00)
};
\addplot[only marks, mark=pentagon*, mark size=1.4pt, color=family-asn1, forget plot, mark options={line width=0.4pt}] coordinates {
	(455, 623.00)
};
\addplot[only marks, mark=*, mark size=1.4pt, color=family-c, forget plot, mark options={line width=0.4pt}] coordinates {
	(2679, 3032.00)
	(1859, 2126.00)
	(232803, 3023.00)
	(146979, 5658.00)
	(42493, 2447.00)
	(156700, 2533.00)
	(66093, 3029.00)
	(284208, 10302.00)
	(188661, 2690.00)
	(38223, 3110.00)
};
\addplot[only marks, mark=square, mark size=1.4pt, color=family-crashjs, forget plot, mark options={line width=0.4pt}] coordinates {
	(1966, 1782.00)
	(2246, 1441.00)
	(1062, 1434.00)
	(1185, 1371.00)
	(1637, 1535.00)
	(1045, 1233.00)
	(1694, 1521.00)
	(2000, 1768.00)
	(1185, 1182.00)
	(904, 1336.00)
};
\addplot[only marks, mark=diamond, mark size=1.4pt, color=family-graphviz, forget plot, mark options={line width=0.4pt}] coordinates {
	(137314, 57940.00)
	(1461, 1011.00)
};
\addplot[only marks, mark=triangle, mark size=1.4pt, color=family-lua, forget plot, mark options={line width=0.4pt}] coordinates {
	(1934, 1325.00)
	(1991, 2385.00)
};
\addplot[only marks, mark=diamond*, mark size=1.4pt, color=family-pdf, forget plot, mark options={line width=0.4pt}] coordinates {
	(688, 1419.00)
	(111, 672.00)
	(63, 1107.00)
	(701, 1576.00)
	(3929, 4733.00)
};
\addplot[only marks, mark=pentagon, mark size=1.4pt, color=family-python, forget plot, mark options={line width=0.4pt}] coordinates {
	(1073, 1113.00)
	(1856, 2373.00)
	(765, 1232.00)
	(935, 1052.00)
	(484, 815.00)
};
\addplot[only marks, mark=triangle*, mark size=1.4pt, color=family-smt, forget plot, mark options={line width=0.4pt}] coordinates {
	(7914, 8632.00)
	(11445, 9564.00)
	(38428, 31307.00)
	(287101, 185324.00)
	(78179, 30525.00)
	(444404, 144595.00)
	(158747, 97583.00)
	(17826, 2097.00)
	(14513, 2126.00)
	(11455, 1841.00)
};
\addplot[only marks, mark=o, mark size=1.4pt, color=family-sql, forget plot, mark options={line width=0.4pt}] coordinates {
	(751, 797.00)
	(1333, 1486.00)
	(1164, 2300.00)
	(310, 579.00)
	(387, 504.00)
	(218, 554.00)
	(119, 432.00)
	(417, 640.00)
	(117, 430.00)
	(419, 691.00)
};
\addplot[only marks, mark=square*, mark size=1.4pt, color=family-xml, forget plot, mark options={line width=0.4pt}] coordinates {
	(4110, 1322.00)
	(3896, 1580.00)
	(3491, 2308.00)
	(3919, 1571.00)
	(108336, 3887.00)
	(108244, 4221.00)
	(106657, 4168.00)
	(108471, 3993.00)
	(108616, 4065.00)
	(107771, 5230.00)
};
\addplot[only marks, mark=x, mark size=1.4pt, color=family-yaml, forget plot, mark options={line width=0.4pt}] coordinates {
	(41, 138.00)
	(87, 396.00)
	(407, 682.00)
	(421, 702.00)
	(49, 384.00)
	(92, 415.00)
	(272, 535.00)
	(44, 136.00)
	(41, 202.00)
	(189, 582.00)
};
\end{groupplot}
\end{tikzpicture}


==> support/sizes-autodidact.tex <==
\definecolor{reducer-drdd}{HTML}{D7191C}
\definecolor{reducer-autodidact}{HTML}{0044CC}
\pgfplotslegendfromname{sizes-autodidact-legend}
\par\smallskip
\begin{tikzpicture}
\begin{axis}[
	width=\textwidth,
	height=0.36\textwidth,
	xmode=linear,
	ymode=linear,
	xmin=0,
	xmax=201164,
	ymin=0,
	ymax=64464,
	scaled x ticks=base 10:-3,
	scaled y ticks=base 10:-3,
	xtick scale label code/.code={},
	ytick scale label code/.code={},
	xticklabel style={/pgf/number format/fixed},
	yticklabel style={/pgf/number format/fixed},
	xlabel={input size (kB)},
	ylabel={output size (kB)},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	major grid style={line width=0.2pt, draw=black!12},
	axis line style={draw=black!45},
	tick style={draw=black!45},
	legend cell align=left,
	grid=major,
	legend to name=sizes-autodidact-legend,
	legend columns=11,
	legend style={font=\scriptsize, draw=none, nodes={text height=1.2ex, text depth=0.3ex}, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[no marks, line width=0.4pt, black!45, dashed, forget plot] coordinates {
	(0, 0)
	(64464, 64464)
};
\addplot[only marks, mark=pentagon*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(579, 164)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 824)
	(2466, 528)
	(79771, 45061)
	(44448, 13940)
	(19082, 9620)
	(51918, 31646)
	(35960, 17308)
	(99824, 31151)
	(62460, 35434)
	(13507, 8914)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 333)
	(702, 332)
	(630, 313)
	(885, 297)
	(627, 497)
	(698, 331)
	(664, 434)
	(1110, 483)
	(528, 210)
	(760, 181)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 12949)
	(1706, 257)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 320)
	(391, 377)
};
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(14372, 118)
	(14481, 7)
	(3885, 3)
	(14457, 120)
	(14510, 799)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 216)
	(749, 466)
	(191, 148)
	(265, 211)
	(124, 113)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(2049, 1991)
	(2984, 2887)
	(8278, 7591)
	(54669, 52001)
	(81240, 11027)
	(139161, 61394)
	(191584, 32617)
	(39139, 4723)
	(38813, 3943)
	(39326, 3556)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(232, 218)
	(408, 368)
	(407, 375)
	(112, 101)
	(147, 135)
	(93, 90)
	(47, 42)
	(156, 108)
	(45, 42)
	(124, 106)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 1079)
	(3250, 1035)
	(3189, 811)
	(3403, 1004)
	(81948, 19966)
	(87051, 19980)
	(83663, 19576)
	(84240, 20000)
	(82087, 19841)
	(87945, 19381)
};
\addplot[only marks, mark=x, mark size=1.5pt, color=reducer-drdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(11, 11)
	(15, 15)
	(153, 153)
	(130, 130)
	(30, 21)
	(46, 46)
	(94, 94)
	(10, 10)
	(10, 9)
	(35, 35)
};
\addplot[only marks, mark=pentagon*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(579, 112)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 457)
	(2466, 281)
	(79771, 151)
	(44448, 114)
	(19082, 101)
	(51918, 138)
	(35960, 135)
	(99824, 142)
	(62460, 155)
	(13507, 199)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 159)
	(702, 113)
	(630, 166)
	(885, 156)
	(627, 220)
	(698, 252)
	(664, 181)
	(1110, 188)
	(528, 98)
	(760, 117)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 2270)
	(1706, 90)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 72)
	(391, 377)
};
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(14372, 118)
	(14481, 7)
	(3885, 3)
	(14457, 139)
	(14510, 794)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 123)
	(749, 304)
	(191, 135)
	(265, 170)
	(124, 59)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(2049, 862)
	(2984, 1058)
	(8278, 1495)
	(54669, 2772)
	(81240, 1364)
	(139161, 712)
	(191584, 708)
	(39139, 172)
	(38813, 172)
	(39326, 151)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(232, 126)
	(408, 208)
	(407, 233)
	(112, 64)
	(147, 38)
	(93, 69)
	(47, 36)
	(156, 58)
	(45, 36)
	(124, 83)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 66)
	(3250, 149)
	(3189, 140)
	(3403, 130)
	(81948, 15)
	(87051, 63)
	(83663, 60)
	(84240, 62)
	(82087, 60)
	(87945, 33)
};
\addplot[only marks, mark=x, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(11, 11)
	(15, 15)
	(153, 153)
	(130, 130)
	(30, 21)
	(46, 46)
	(94, 94)
	(10, 10)
	(10, 9)
	(35, 35)
};
\addlegendimage{only marks, mark=pentagon*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{asn1}
\addlegendimage{only marks, mark=*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{c}
\addlegendimage{only marks, mark=square, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{crashjs}
\addlegendimage{only marks, mark=diamond, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{graphviz}
\addlegendimage{only marks, mark=triangle, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{lua}
\addlegendimage{only marks, mark=diamond*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{pdf}
\addlegendimage{only marks, mark=pentagon, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{python}
\addlegendimage{only marks, mark=triangle*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{smt}
\addlegendimage{only marks, mark=o, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{sql}
\addlegendimage{only marks, mark=square*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{xml}
\addlegendimage{only marks, mark=x, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{yaml}
\node[anchor=north west, font=\scriptsize, fill=white, inner sep=2pt] at (rel axis cs:0.01,0.97) {\textcolor{reducer-autodidact}{\rule{1.3ex}{1.3ex}}\,\autodidact{}\quad \textcolor{reducer-drdd}{\rule{1.3ex}{1.3ex}}\,\drdd{}};
\end{axis}
\end{tikzpicture}


==> support/sizes-tools.tex <==
\definecolor{reducer-creduce}{HTML}{C0007A}
\definecolor{reducer-hdd}{HTML}{E65C00}
\definecolor{reducer-autodidact}{HTML}{0044CC}
\pgfplotslegendfromname{sizes-tools-legend}
\par\smallskip
\begin{tikzpicture}
\begin{axis}[
	width=\textwidth,
	height=0.36\textwidth,
	xmode=linear,
	ymode=linear,
	xmin=0,
	xmax=201164,
	ymin=0,
	ymax=64464,
	scaled x ticks=base 10:-3,
	scaled y ticks=base 10:-3,
	xtick scale label code/.code={},
	ytick scale label code/.code={},
	xticklabel style={/pgf/number format/fixed},
	yticklabel style={/pgf/number format/fixed},
	xlabel={input size (kB)},
	ylabel={output size (kB)},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	major grid style={line width=0.2pt, draw=black!12},
	axis line style={draw=black!45},
	tick style={draw=black!45},
	legend cell align=left,
	grid=major,
	legend to name=sizes-tools-legend,
	legend columns=11,
	legend style={font=\scriptsize, draw=none, nodes={text height=1.2ex, text depth=0.3ex}, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot[no marks, line width=0.4pt, black!45, dashed, forget plot] coordinates {
	(0, 0)
	(64464, 64464)
};
\addplot[only marks, mark=pentagon*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(579, 579)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 399)
	(2466, 224)
	(79771, 132)
	(44448, 98)
	(19082, 126)
	(51918, 65)
	(35960, 76)
	(99824, 91)
	(62460, 135)
	(13507, 229)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 127)
	(702, 134)
	(630, 208)
	(885, 184)
	(627, 240)
	(698, 194)
	(664, 144)
	(1110, 207)
	(528, 107)
	(760, 212)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 51)
	(1706, 85)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 58)
	(391, 389)
};
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(14372, 113)
	(14481, 115)
	(3885, 3)
	(14457, 111)
	(14510, 3)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 78)
	(749, 220)
	(191, 92)
	(265, 182)
	(124, 62)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(2049, 719)
	(2984, 1185)
	(8278, 957)
	(54669, 1925)
	(81240, 655)
	(139161, 407)
	(191584, 449)
	(39139, 157)
	(38813, 157)
	(39326, 157)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(232, 101)
	(408, 197)
	(407, 177)
	(112, 35)
	(147, 35)
	(93, 41)
	(47, 35)
	(156, 38)
	(45, 30)
	(124, 78)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 78)
	(3250, 1416)
	(3189, 214)
	(3403, 141)
	(81948, 28960)
	(87051, 19437)
	(83663, 4426)
	(84240, 27401)
	(82087, 26684)
	(87945, 28116)
};
\addplot[only marks, mark=x, mark size=1.5pt, color=reducer-creduce, forget plot, mark options={line width=0.7pt}] coordinates {
	(11, 11)
	(15, 15)
	(153, 153)
	(130, 130)
	(30, 21)
	(46, 46)
	(94, 94)
	(10, 10)
	(10, 9)
	(35, 35)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 481)
	(2466, 277)
	(79771, 182)
	(44448, 111)
	(19082, 152)
	(51918, 107)
	(35960, 146)
	(99824, 194)
	(62460, 185)
	(13507, 315)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 126)
	(702, 151)
	(630, 249)
	(885, 209)
	(627, 354)
	(698, 204)
	(664, 130)
	(1110, 222)
	(528, 122)
	(760, 220)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 1614)
	(1706, 89)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 114)
	(391, 357)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 142)
	(749, 426)
	(191, 150)
	(265, 225)
	(124, 74)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(39139, 223)
	(38813, 223)
	(39326, 234)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(407, 210)
	(112, 59)
	(147, 41)
	(93, 45)
	(47, 39)
	(156, 63)
	(45, 39)
	(124, 71)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-hdd, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 29)
	(3250, 118)
	(3189, 117)
	(3403, 104)
	(81948, 15)
	(87051, 47)
	(83663, 48)
	(84240, 106)
	(82087, 45)
	(87945, 15)
};
\addplot[only marks, mark=pentagon*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(579, 112)
};
\addplot[only marks, mark=*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(2863, 457)
	(2466, 281)
	(79771, 151)
	(44448, 114)
	(19082, 101)
	(51918, 138)
	(35960, 135)
	(99824, 142)
	(62460, 155)
	(13507, 199)
};
\addplot[only marks, mark=square, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(840, 159)
	(702, 113)
	(630, 166)
	(885, 156)
	(627, 220)
	(698, 252)
	(664, 181)
	(1110, 188)
	(528, 98)
	(760, 117)
};
\addplot[only marks, mark=diamond, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(111516, 2270)
	(1706, 90)
};
\addplot[only marks, mark=triangle, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(1045, 72)
	(391, 377)
};
\addplot[only marks, mark=diamond*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(14372, 118)
	(14481, 7)
	(3885, 3)
	(14457, 139)
	(14510, 794)
};
\addplot[only marks, mark=pentagon, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(332, 123)
	(749, 304)
	(191, 135)
	(265, 170)
	(124, 59)
};
\addplot[only marks, mark=triangle*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(2049, 862)
	(2984, 1058)
	(8278, 1495)
	(54669, 2772)
	(81240, 1364)
	(139161, 712)
	(191584, 708)
	(39139, 172)
	(38813, 172)
	(39326, 151)
};
\addplot[only marks, mark=o, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(232, 126)
	(408, 208)
	(407, 233)
	(112, 64)
	(147, 38)
	(93, 69)
	(47, 36)
	(156, 58)
	(45, 36)
	(124, 83)
};
\addplot[only marks, mark=square*, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(3483, 66)
	(3250, 149)
	(3189, 140)
	(3403, 130)
	(81948, 15)
	(87051, 63)
	(83663, 60)
	(84240, 62)
	(82087, 60)
	(87945, 33)
};
\addplot[only marks, mark=x, mark size=1.5pt, color=reducer-autodidact, forget plot, mark options={line width=0.7pt}] coordinates {
	(11, 11)
	(15, 15)
	(153, 153)
	(130, 130)
	(30, 21)
	(46, 46)
	(94, 94)
	(10, 10)
	(10, 9)
	(35, 35)
};
\addlegendimage{only marks, mark=pentagon*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{asn1}
\addlegendimage{only marks, mark=*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{c}
\addlegendimage{only marks, mark=square, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{crashjs}
\addlegendimage{only marks, mark=diamond, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{graphviz}
\addlegendimage{only marks, mark=triangle, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{lua}
\addlegendimage{only marks, mark=diamond*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{pdf}
\addlegendimage{only marks, mark=pentagon, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{python}
\addlegendimage{only marks, mark=triangle*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{smt}
\addlegendimage{only marks, mark=o, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{sql}
\addlegendimage{only marks, mark=square*, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{xml}
\addlegendimage{only marks, mark=x, mark size=1.4pt, color=black!70, mark options={line width=0.45pt}}
\addlegendentry{yaml}
\node[anchor=north west, font=\scriptsize, fill=white, inner sep=2pt] at (rel axis cs:0.01,0.97) {\textcolor{reducer-autodidact}{\rule{1.3ex}{1.3ex}}\,\autodidact{}\quad \textcolor{reducer-hdd}{\rule{1.3ex}{1.3ex}}\,HDD\quad \textcolor{reducer-creduce}{\rule{1.3ex}{1.3ex}}\,C-Reduce};
\end{axis}
\end{tikzpicture}

